Sentiment sensing: comparative analysis of multilingual sentiment dynamics

Cross-country sentiment analysis faces three fundamental challenges: language-specific biases distort comparisons, compositional data constraints invalidate standard statistics and temporal dynamics lack rigorous testing frameworks. We introduce sentiment sensing, a framework that addresses these gaps through integrated statistical methods. By combining compositional data analysis, functional data methods, and non-parametric inference, sentiment sensing enables valid multilingual comparisons and statistically defensible detection of sentiment shifts. Our framework has been tested in two case studies, analyzing news articles from the 27 countries of the European Union on the topics of energy and artificial intelligence. Sentiment sensing focuses on multilingual sentiment analysis enabling rigorous comparative science.

==> figures/workflow_diagram.tex <==
% Sentiment Sensing Workflow Diagram
\begin{tikzpicture}[
  phasetitle/.style={font=\bfseries\Large, align=center, text=white,
    rectangle, rounded corners=3pt, minimum width=4.2cm,
    minimum height=0.9cm, fill=#1},
  phasetitle/.default=black,
  stepbox/.style={rectangle, rounded corners=2pt, draw=black!50, line width=0.6pt,
    fill=white, minimum width=4cm, minimum height=0.85cm,
    font=\Large, align=center, text width=3.8cm},
  stepboxwide/.style={rectangle, rounded corners=2pt, draw=black!50, line width=0.6pt,
    fill=white, minimum width=5.2cm, minimum height=0.85cm,
    font=\Large, align=center, text width=6.5cm},
  optbox/.style={rectangle, rounded corners=2pt, draw=black!40, line width=0.6pt,
    fill=white, minimum width=4cm, minimum height=0.85cm,
    font=\Large\itshape, align=center, text width=3.8cm, dashed},
  interboxwide/.style={rectangle, rounded corners=3pt, draw=#1!70, line width=1.2pt,
    fill=#1!10, minimum width=5.2cm, minimum height=0.85cm,
    font=\Large\bfseries, align=center, text width=6.5cm},
  interboxwide/.default=black,
  qboxwide/.style={font=\Large, text=black!70, align=center, text width=7.5cm,
    inner sep=2pt},
  arr/.style={-{Stealth[length=2.5mm]}, line width=0.9pt, black!60},
  bigarr/.style={-{Stealth[length=3.5mm, width=3mm]}, line width=1.4pt, black!50},
  optarr/.style={-{Stealth[length=2.2mm]}, line width=0.8pt, black!40, dashed},
  phasebg/.style={rounded corners=6pt, fill=#1!5, draw=#1!25, line width=0.5pt},
]

% ============================================================
% === ROW 1: PHASE 1 (horizontal, centered on x=0) ===
% ============================================================

\node[stepbox] (s3) at (0, -1.2) {Aggregate proportions\textsuperscript{2}\\by time unit \& group};
\node[stepbox, left=0.8cm of s3] (s2) {Sentiment annotation\textsuperscript{1}};
\node[stepbox, left=0.8cm of s2] (s1) {Baseline corpus +\\Thematic corpus};
\node[stepbox, right=0.8cm of s3] (s4) {Logratio transformation\textsuperscript{3}\\$p_1$ (polarity), $p_2$ (positivity)};
\node[optbox, right=0.8cm of s4] (s5) {Smooth curves\textsuperscript{4}};

\coordinate (phase1center) at ($(s1.north west)!0.5!(s5.north east)$);
\node[phasetitle=teal!80!black, above=0.8cm of phase1center] (t1) {Phase 0};
\node[font=\Large\bfseries, text=teal!60!black, right=0.15cm of t1] (t1sub) {Data \& Transformation};

\draw[arr] (s1) -- (s2);
\draw[arr] (s2) -- (s3);
\draw[arr] (s3) -- (s4);
\draw[arr] (s4) -- (s5);

% Phase 1 background drawn after Optional so it can include it

% ============================================================
% === ROW 2: OPTIONAL (grey, horizontal, centered below Phase 1) ===
% ============================================================

\node[optbox, below=2.8cm of s3] (oB) {Correspondence\\analysis};
\node[optbox, left=0.8cm of oB] (oA) {Functional PCA};
\node[optbox, right=0.8cm of oB] (oC) {Cluster, bias \&\\outlier detection};

\coordinate (optcenter) at ($(oA.north west)!0.5!(oC.north east)$);
\node[phasetitle=black!40, above=0.6cm of optcenter] (topt) {Optional};
\node[font=\Large\bfseries, text=black!55, right=0.15cm of topt] (toptsub) {Exploratory Analysis};

\draw[optarr] (oA) -- (oB);
\draw[optarr] (oB) -- (oC);

% Phase 1 background first (teal, goes deepest)
\begin{scope}[on background layer]
\node[phasebg=teal, fit=(t1)(t1sub)(s1)(s2)(s3)(s4)(s5)(topt)(toptsub)(oA)(oB)(oC),
  inner sep=10pt] (bg1) {};
\end{scope}

% Optional background on top of Phase 1 (white fill with dashed border)
\begin{scope}[on background layer]
\node[rounded corners=6pt, fill=white, draw=black!40, line width=0.7pt, dashed,
  fit=(topt)(toptsub)(oA)(oB)(oC), inner sep=6pt] (bgopt) {};
\end{scope}

% Dashed arrow from Logratio transformation down to Optional box border
\draw[optarr, line width=1pt] (s4.south) -- (bgopt.north);

% ============================================================
% === ROW 3: SENTIMENT ANALYSIS (violet) ===
% ============================================================

% Sentiment Analysis title — centered at x=0
\node[phasetitle=violet!65, minimum width=6cm] (tsa) at (0, -9.5) {Sentiment Sensing};

% === PHASE 2 (at x=-5) ===
\node[phasetitle=orange!80!black, minimum width=10cm] (t2) at (-6.5, -11) {Phase 1};
\node[font=\Large\bfseries, text=orange!60!black, below=0.12cm of t2] (t2sub) {Depth-based Comparison};

\node[qboxwide, below=0.45cm of t2sub] (q1)
  {\textit{Q1: How different is thematic sentiment from the baseline?}};
\node[stepboxwide, below=0.5cm of q1] (s6)
  {Resample baseline\textsuperscript{5}\\($n$ iter.\ $\times$ $k$ items)};
\node[stepboxwide, below=0.6cm of s6] (s7)
  {Band depth computation\\(thematic vs.\ baseline)};
\node[stepboxwide, below=0.6cm of s7] (s8)
  {Standardized distance\\from baseline mean depth};
\node[interboxwide=orange, below=0.6cm of s8] (s9)
  {Inter-group comparison\textsuperscript{6}};

\draw[arr] (s6) -- (s7);
\draw[arr] (s7) -- (s8);
\draw[arr] (s8) -- (s9);

\begin{scope}[on background layer]
\node[phasebg=orange, fit=(t2)(t2sub)(q1)(s6)(s7)(s8)(s9),
  inner sep=8pt] (bg2) {};
\end{scope}

% === PHASE 3 (at x=5) ===
\node[phasetitle=red!70!black, minimum width=8cm] (t3) at (6, -11) {Phase 2};
\node[font=\Large\bfseries, text=red!50!black, below=0.12cm of t3] (t3sub) {Temporal Testing};

\node[qboxwide, below=0.45cm of t3sub] (q2)
  {\textit{Q2: Which time periods show significant differences?}};
\node[stepboxwide, below=0.5cm of q2] (s10)
  {First derivative\\of curves};
\node[stepboxwide, below=0.6cm of s10] (s11)
  {Pointwise bootstrap test\\(thematic vs.\ baseline)};
\node[interboxwide=red, below=0.6cm of s11] (s12)
  {Inter-group comparison\textsuperscript{6}};

\draw[arr] (s10) -- (s11);
\draw[arr] (s11) -- (s12);

\begin{scope}[on background layer]
\node[phasebg=red, fit=(t3)(t3sub)(q2)(s10)(s11)(s12),
  inner sep=8pt] (bg3) {};
\end{scope}

% Arrow from Phase 2 to Phase 3
\draw[bigarr] (bg2.east) -- (bg3.west);

% === Event alignment box (centered at x=0 below both phases) ===
\coordinate (eventY) at (0, -22.5);
\node[stepboxwide, fill=gray!8, draw=black!60, line width=1.2pt,
  font=\Large\bfseries] (s13) at (eventY) {Event alignment \& interpretation};

% Arrows from Phase 2 and Phase 3 converging to Event box
\draw[arr, line width=1pt] (s9.south) |- (s13.west);
\draw[arr, line width=1pt] (s12.south) |- (s13.east);

% === Sentiment Analysis violet background ===
% Invisible width anchors to match Phase 1's horizontal extent
\coordinate (sa-left) at (bg1.west |- tsa);
\coordinate (sa-right) at (bg1.east |- tsa);

\begin{scope}[on background layer]
\node[rounded corners=8pt, fill=violet!4, draw=violet!35, line width=1pt,
  fit=(tsa)(bg2)(bg3)(s13)(sa-left)(sa-right), inner sep=14pt] (bgsa) {};
\end{scope}

% Redraw phase backgrounds on top of violet
\begin{scope}[on background layer]
\node[phasebg=orange, fit=(t2)(t2sub)(q1)(s6)(s7)(s8)(s9), inner sep=8pt] {};
\node[phasebg=red, fit=(t3)(t3sub)(q2)(s10)(s11)(s12), inner sep=8pt] {};
\end{scope}

% === Main flow arrow: Phase 1 → Sentiment Analysis (solid, straight down center) ===
\draw[bigarr] (bg1.south) -- (bgsa.north);

% ============================================================
% === FOOTNOTES ===
% ============================================================
\node[anchor=north west, text width=25cm, font=\Large, align=left]
  at ([yshift=-0.8cm]bgsa.south west) {%
  \textsuperscript{1} Same model must be used for both corpora.\\
  \textsuperscript{2} Time unit (day/week/month/quarter) and grouping variable (country/language/platform/source) are user-defined.\\
  \textsuperscript{3} Maps compositional data (proportions summing to 1) to unconstrained space for valid statistical inference.\\
  \textsuperscript{4} Optional: skip for early-warning or real-time applications.\\
  \textsuperscript{5} Resampling parameters ($n$, $k$) are case-specific, based on data volume per group.\\
  \textsuperscript{6} Bias-controlled via intra-group design: neutralizes group-specific biases (e.g.\ accuracy-related language-dependent model differences).%
};

\end{tikzpicture}

